Test-Time Adaptation for Speech Enhancement via Domain Invariant Embedding Transformation

Deep learning-based speech enhancement models achieve remarkable performance when test distributions match training conditions, but often degrade when deployed in unpredictable real-world environments with domain shifts. To address this challenge, we present LaDen (latent denoising), the first test-time adaptation method specifically designed for speech enhancement. Our approach leverages powerful pre-trained speech representations to perform latent denoising, approximating clean speech representations through a linear transformation of noisy embeddings. We show that this transformation generalizes well across domains, enabling effective pseudo-labeling for target domains without labeled target data. The resulting pseudo-labels enable effective test-time adaptation of speech enhancement models across diverse acoustic environments. We propose a comprehensive benchmark spanning multiple datasets with various domain shifts, including changes in noise types, speaker characteristics, and languages. Our extensive experiments demonstrate that LaDen consistently outperforms baseline methods across perceptual metrics, particularly for speaker and language domain shifts.

==> figs/emb_transfer.tex <==
\begin{tikzpicture}
	\begin{axis}[
			tick align=outside,
			tick pos=left,
			x grid style={black},
			xtick style={color=black},
			y grid style={darkgray176},
			ytick style={color=black},
			ymin=-1.4,
			height=5cm, width=10cm,
			legend style={font=\small, legend columns=2,at={(0.5,-0.2)}, anchor=center},
			legend cell align={left},
			hide axis,
		]
		\addplot [
			only marks,
			mark size=1.5,
			mark=triangle*,
			mittelblau,
			legend image post style={draw=gray, fill=gray, mark size=2.4pt},
		]
		table [x=x, y=y]
			{figs/data/cloud_a.txt};
		\addlegendentry{Noisy}

		\addplot [
			only marks,
			% scatter,
			mark size=1.5,
			mark=*,
			legend image post style={draw=gray, fill=gray, mark size=2.0pt},
			mittelblau,
		]
		table [x=x, y=y]
			{figs/data/cloud_b.txt};

		\addlegendentry{Clean}
		\addplot [
			only marks,
			% scatter,
			mark size=1.5,
			mark=triangle*,
			orange,
			forget plot,
		]
		table [x=x, y=y]
			{figs/data/cloud_c.txt};

		\addplot [
			only marks,
			% scatter,
			mark size=1.5,
			mark=o,
			orange,
			forget plot,
		]
		table [x=x, y=y]
			{figs/data/cloud_d.txt};

		\addlegendimage{
			legend image code/.code={
					\draw[draw=mittelblau, fill=mittelblau] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);
				}
		}
		\addlegendentry{Source}
		\addlegendimage{
			legend image code/.code={
					\draw[draw=orange, fill=orange] (0cm,-0.1cm) rectangle (0.5cm,0.1cm);
				}
		}
		\addlegendentry{Target}


		\draw[arrow] (axis cs: 0,0) -- (axis cs: 8,0) node [midway, above] {\(\mathbf{A}_{\mathrm{S}}\)};
		\draw[arrow] (axis cs: 0,6) -- (axis cs: 9,5.5) node [midway, above] {\(\mathbf{A}_{\mathrm{T}} \approx {\mathbf{A}_{\mathrm{S}}}\)};

	\end{axis}

\end{tikzpicture}


==> figs/env_reg.tex <==
\begin{tikzpicture}
	\tikzstyle{helper} = [inner sep=3pt]
	\setlength{\scorner}{2pt}
	\setlength{\corner}{5pt}

	\node (m_SE) [trainable, minimum size=3.5em, align=center] {SE \\ \(f_{\theta}\)};
	\node (m_SS) [dsp, below=1.5em of m_SE, minimum size=3.5em, align=center] {SS};

	\coordinate [at=($(m_SE.south west)!0.5!(m_SS.north west)$)] (mid_SE);

	\node (x_noisy) [left=4em of mid_SE] {\resizebox{3em}{!}{\input{figs/data/env_noisy}}};
	\node (x_noisy) [signal, at=(x_noisy), fit=(x_noisy)] {};
	\node (x_se) [right=3em of m_SE] {\resizebox{3em}{!}{\input{figs/data/env_se}}};
	\node (x_se) [signal, at=(x_se), fit=(x_se)] {};
	\node (x_ss) [right=3em of m_SS] {\resizebox{3em}{!}{\input{figs/data/env_ss}}};
	\node (x_ss) [signal, at=(x_ss), fit=(x_ss)] {};

	\node (m_SE_env) [draw, circle, right=of x_se, inner sep=2pt, align=center, font=\Large] {\(*\)};
	\node (m_SS_env) [draw, circle, right=of x_ss, inner sep=2pt, align=center, font=\Large] {\(*\)};

	\node (m_filt) [at=($(m_SE_env)!0.5!(m_SS_env)$), font=\small] {\(\vect{h}_{\mathrm{H}}\)};

	\node (x_se_env) [right=3em of m_SE_env] {\resizebox{3em}{!}{\input{figs/data/env_se_env}}};
	\node (x_se_env) [signal, at=(x_se_env), fit=(x_se_env)] {};
	\node (x_ss_env) [right=3em of m_SS_env] {\resizebox{3em}{!}{\input{figs/data/env_ss_env}}};
	\node (x_ss_env) [signal, at=(x_ss_env), fit=(x_ss_env)] {};

	\coordinate [at=($(x_se_env)!0.5!(x_ss_env)$)] (mid_env);

	\node (loss) [right=4em of mid_env, draw, minimum size=2em] {\(\mathcal{L}_{\mathrm{R}}\)};

	\coordinate [at=($(x_noisy.east)!0.5!(mid_SE)$)] (mid_SE);

	\draw [arrow] (x_noisy) -- node [midway, yshift=5pt] {\(\vect{y}\)} (mid_SE) -- (mid_SE|-m_SE) -- (m_SE);
	\draw [arrow] (mid_SE) -- (mid_SE|-m_SS) -- (m_SS);

	\draw [arrow] (m_SE) -- (x_se) node [midway, yshift=6pt] {\(\hat{\vect{x}}_{\mathrm{SE}}\)};
	\draw [arrow] (m_SS) -- (x_ss) node [midway, yshift=6pt] {\(\hat{\vect{x}}_{\mathrm{SS}}\)};

	\draw [arrow] (x_se) -- (m_SE_env);
	\draw [arrow] (x_ss) -- (m_SS_env);

	\draw [arrow] (m_SE_env) -- (x_se_env) node [midway, yshift=7pt] {\(\tilde{\vect{x}}_{\mathrm{SE}}\)};
	\draw [arrow] (m_SS_env) -- (x_ss_env) node [midway, yshift=7pt] {\(\tilde{\vect{x}}_{\mathrm{SS}}\)};

	\draw [arrow] (x_se_env) -- (loss|-x_se_env) -- (loss);
	\draw [arrow] (x_ss_env) -- (loss|-x_ss_env) -- (loss);

	\draw [arrow] (m_filt) -- (m_SE_env);
	\draw [arrow] (m_filt) -- (m_SS_env);

	\node (h_1) [helper, at=(loss.north)] {};
	\node (h_2) [helper, at=(loss|-x_se_env)] {};
	\node (h_3) [helper, at=(x_se_env.east)] {};
	\node (h_4) [helper, at=(x_se_env.west)] {};
	\node (h_5) [helper, at=(m_SE_env.east)] {};
	\node (h_6) [helper, at=(m_SE_env.west)] {};
	\node (h_7) [helper, at=(x_se.east)] {};
	\node (h_8) [helper, at=(x_se.west)] {};
	\node (h_9) [helper, at=(m_SE.east)] {};

	\draw [line_back] (h_1.west) -- (h_2.south west) -- (h_3.south);
	\draw [line_back] (h_4.south) -- (h_5.south);
	\draw [line_back] (h_6.south) -- (h_7.south);
	\draw [arrow_back] (h_9.south) -- (h_8.south);


\end{tikzpicture}


==> figs/model/model.tex <==
\begin{tikzpicture}
	\tikzstyle{mlp} = [trainable, inner sep=0.75em, align=center, draw=orange, fill=orange!20, text=orange!95!black]
	\tikzstyle{residual} = [trainable, inner sep=0.75em, align=center, draw=mittelblau, fill=mittelblau!20, text=mittelblau]
	\tikzstyle{helper} = [inner sep=3pt]

	\setlength \scorner {2pt}
	\setlength \corner {5pt}

	\tikzstyle{stft} = [dsp, inner sep=0.75em, align=center]
	\tikzstyle{norm} = [trainable, inner sep=0.5em, align=center, draw=apfelgruen, fill=apfelgruen!20, text=apfelgruen!80!black]

	\node (x_in) {\(\matr{Y}\)};

	\node (input) [right=3em of x_in, mlp] {\rotatebox{90}{MLP}};
	\node (res_1) [right=1em of input, residual] {\rotatebox{90}{Residual}};
	\node (res_2) [right=2em of res_1, residual] {\rotatebox{90}{Residual}};
	\node (out_block) [right=1em of res_2, mlp] {\rotatebox{90}{MLP}};
	\node (mult) [right=2em of out_block, draw, circle, inner sep=0.0em] {\(\odot\)};
	\node (out) [right=1em of mult] {$\hat{\matr{X}}$};

	\node (bound) [draw=lila, fit=(input)(out_block)(res_1), inner sep=10pt, dashed, thick] {};
	\node (h_1) [below=0.5em of bound, helper] {};
	\node (h_2) [at=($(x_in.east)!0.5!(bound.west)$), helper] {};

	\draw [arrow] (x_in) -- (input);
	\draw [arrow] (input) -- (res_1);
	\draw [arrow, dotted] (res_1) -- (res_2) node [midway, yshift=-10pt] {$\times L$};
	\draw [arrow] (res_2) -- (out_block);
	\draw [arrow] (out_block) -- (mult);
	\draw [arrow] (mult) -- (out);
	\draw [arrow] (h_2.center) -- (h_1-|h_2) -- (h_1-|mult) -- (mult);

\end{tikzpicture}


==> figs/model/res.tex <==
\begin{tikzpicture}
	\tikzstyle{model} = [trainable, inner sep=0.5em, align=center]
	\tikzstyle{norm} = [trainable, inner sep=0.5em, align=center, draw=apfelgruen, fill=apfelgruen!20, text=apfelgruen!80!black]
	\tikzstyle{mlp} = [trainable, inner sep=0.75em, align=center, draw=orange, fill=orange!20, text=orange!95!black]
	\tikzstyle{temp} = [trainable, inner sep=0.75em, align=center, draw=pink, fill=pink!15, text=pink!90!black]
	\tikzstyle{local} = [trainable, inner sep=0.75em, align=center, draw=lavendel, fill=lavendel!20, text=lavendel!95!black]
	\tikzstyle{helper} = [inner sep=3pt]
	\tikzstyle{adder} = [inner sep=0pt, circle, draw]

    \setlength \scorner {2pt}
    \setlength \corner {5pt}

    \node (x_in) {};

	\node (norm_1) [right=3em of x_in, norm] {\rotatebox{90}{Layer Norm}};
	\node (time) [right=2em of norm_1, temp] {\rotatebox{90}{Self-Attention}};
	\node (add_1) [right=8pt of time, adder] {\(+\)};
	\node (freq_1) [right=2em of add_1, mlp] {\rotatebox{90}{MLP}};
	\node (add_2) [right=8pt of freq_1, adder] {\(+\)};
	\node (local) [right=2em of add_2, local] {\rotatebox{90}{Conv2D}};
	\node (add_3) [right=8pt of local, adder] {\(+\)};
	\node (norm_2) [right=8pt of add_3, norm] {\rotatebox{90}{Layer Norm}};
	\node (freq_2) [right=1em of norm_2, mlp] {\rotatebox{90}{MLP}};
	\node (add_4) [right=8pt of freq_2, adder] {\(+\)};

	\node (h_1) [helper, left=1em of norm_1] {};
	\node (h_2) [helper, at=($(norm_1)!0.5!(time)$)] {};
	\node (h_3) [helper, at=($(add_1.east)!0.5!(freq_1.west)$)] {};
	\node (h_4) [helper, at=($(add_2)!0.5!(local)$)] {};
	\node (h_5) [helper, at=($(norm_1)!0.5!(time)$)] {};
	\node (h_6) [helper, above=0.3em of time] {};
	\node (h_9) [helper, above=0.5em of local] {};
	\node (h_7) [helper, above=1em of freq_1] {};
	\node (h_8) [helper, above=1em of h_7] {};

    \draw[arrow] (h_2.center) -- (h_2|-h_6) -- (add_1|-h_6) -- (add_1);
    \draw[arrow] (h_3.center) -- (h_3|-h_7) -- (add_2|-h_7) -- (add_2);
    \draw[arrow] (h_4.center) -- (h_4|-h_9) -- (add_3|-h_9) -- (add_3);
    \draw[arrow] (h_1.center) -- (h_1|-h_8) -- (add_4|-h_8) -- (add_4);

	\node (bound) [draw, dashed, fit=(h_1)(h_6)(h_8)(norm_1)(add_4)(freq_1)(time), inner xsep=0.5em, inner ysep=0.5em, mittelblau, thick] {};

	\node (x_out) [right=of add_4] {};

	\draw [arrow] (x_in) -- (norm_1);
	\draw [arrow] (norm_1) -- (time);
	\draw [arrow] (time) -- (add_1);
	\draw [arrow] (add_1) -- (freq_1);
	\draw [arrow] (freq_1) -- (add_2);
	\draw [arrow] (add_2) -- (local);
	\draw [arrow] (local) -- (add_3);
	\draw [arrow] (add_3) -- (norm_2);
	\draw [arrow] (norm_2) -- (freq_2);
	\draw [arrow] (freq_2) -- (add_4);
	\draw [arrow] (add_4) -- (x_out);

\end{tikzpicture}


==> figs/results/spider/legend.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend style={font=\small, legend columns=-1},
            legend cell align={left},
        ]
        \addlegendimage{mittelblau, thick}
        \addlegendentry{Source \ }
        \addlegendimage{orange, thick}
        \addlegendentry{RemixIT \ }
        \addlegendimage{lila, thick}
        \addlegendentry{LaDen}
    \end{axis}
\end{tikzpicture}


==> figs/results/spider/pesq.tex <==
\begin{tikzpicture}
	\tkzKiviatDiagram[scale=0.9,label distance=0.0cm,
		gap=1.0,
		ymin=-0.15,
		ymax=0.15,
		label space=4.2cm,
		lattice=3]{EARS-D,VBD,VBW,\dns{EN},\dns{GE},\dns{IT},\dns{RU},\dns{SP},\dns{FR}}
	% Source
	\tkzKiviatLine[thick,color=mittelblau,mark=none,opacity=.5](
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0
	)
	% RemixIT
	\tkzKiviatLineError[thick,color=orange,opacity=.5](
	-0.056/0.023,
	-0.021/0.010,
	0.003/0.009,
	0.032/0.020,
	0.054/0.023,
	0.036/0.018,
	0.004/0.014,
	0.029/0.024,
	0.037/0.017
	)
	% METHOD
	\tkzKiviatLineError[thick,mark size=4pt,color =lila](
	-0.053/0.006,
	0.130/0.006,
	0.027/0.011,
	0.097/0.010,
	0.129/0.016,
	0.083/0.013,
	0.048/0.007,
	0.112/0.013,
	0.130/0.008
	)
	\tkzKiviatGrad[prefix=,unity=1,suffix=](0)
\end{tikzpicture}


==> figs/results/spider/sisdr.tex <==
\begin{tikzpicture}
	\tkzKiviatDiagram[scale=0.7,label distance=1.0cm,
		gap=1.0,
		ymin=-2.0,
		ymax=2.0,
		label space=5.2cm,
		lattice=4]{EARS-D,VBD,VBW,\dns{EN},\dns{GE},\dns{IT},\dns{RU},\dns{SP},\dns{FR}}
	% Source
	\tkzKiviatLine[thick,color=mittelblau,mark=none,opacity=.5](
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0
	)
	% RemixIT
	\tkzKiviatLineError[thick,color=orange,opacity=.5](
	-0.624/0.157,
	-0.099/0.095,
	0.319/0.029,
	0.383/0.045,
	0.426/0.116,
	0.358/0.137,
	0.234/0.098,
	0.332/0.158,
	0.366/0.051
	)
	% METHOD
	\tkzKiviatLineError[thick,mark size=4pt,color=lila](
	0.216/0.103,
	1.494/0.107,
	-0.107/0.030,
	-0.097/0.073,
	0.040/0.077,
	-0.635/0.119,
	-0.205/0.120,
	0.220/0.097,
	-0.437/0.060
	)
	\tkzKiviatGrad[prefix=,unity=1,suffix=](0)
\end{tikzpicture}


==> figs/results/spider_cmgan/legend.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend style={font=\small, legend columns=-1},
            legend cell align={left},
        ]
        \addlegendimage{mittelblau, thick}
        \addlegendentry{Source \ }
        \addlegendimage{orange, thick}
        \addlegendentry{RemixIT \ }
        \addlegendimage{lila, thick}
        \addlegendentry{LaDen}
    \end{axis}
\end{tikzpicture}


==> figs/results/spider_cmgan/pesq.tex <==
\begin{tikzpicture}
	\tkzKiviatDiagram[scale=0.9,label distance=0.0cm,
		gap=1.0,
		ymin=-0.2,
		ymax=0.1,
		label space=4.2cm,
		lattice=3]{EARS-D,VBD,VBW,\dns{EN},\dns{GE},\dns{IT},\dns{RU},\dns{SP},\dns{FR}}
	% Source
	\tkzKiviatLine[thick,color=mittelblau,mark=none,opacity=.5](
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0
	)
	% RemixIT
	\tkzKiviatLineError[thick,color=orange,opacity=.5](
	-0.007/0.006,
	-0.018/0.003,
	0.018/0.007,
	0.004/0.007,
	0.012/0.018,
	0.003/0.029,
	-0.001/0.005,
	0.005/0.007,
	0.009/0.030
	)
	% METHOD
	\tkzKiviatLineError[thick,mark size=4pt,color =lila](
	-0.056/0.007,
	-0.081/0.006,
	-0.010/0.003,
	0.016/0.005,
	0.075/0.010,
	0.091/0.009,
	-0.002/0.004,
	0.046/0.006,
	0.102/0.012
	)
	\tkzKiviatGrad[prefix=,unity=1,suffix=](0)
\end{tikzpicture}


==> figs/results/spider_cmgan/sisdr.tex <==
\begin{tikzpicture}
	\tkzKiviatDiagram[scale=0.8,label distance=1.0cm,
		gap=1.0,
		ymin=-2.0,
		ymax=2.0,
		label space=5.2cm,
		lattice=4]{EARS-D,VBD,VBW,\dns{EN},\dns{GE},\dns{IT},\dns{RU},\dns{SP},\dns{FR}}
	% Source
	\tkzKiviatLine[thick,color=mittelblau,mark=none,opacity=.5](
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0
	)
	% RemixIT
	\tkzKiviatLineError[thick,color=orange,opacity=.5](
	0.026/0.083,
	0.291/0.068,
	1.135/0.314,
	-0.003/0.155,
	0.087/0.287,
	0.100/0.218,
	0.049/0.049,
	-0.006/0.103,
	0.125/0.229
	)
	% METHOD
	\tkzKiviatLineError[thick,mark size=4pt,color =lila](
	0.453/0.022,
	0.945/0.029,
	1.683/0.026,
	0.555/0.040,
	1.026/0.048,
	0.568/0.114,
	0.058/0.021,
	0.629/0.045,
	1.008/0.094
	)
	\tkzKiviatGrad[prefix=,unity=1,suffix=](0)
\end{tikzpicture}


==> figs/schem.tex <==
\begin{tikzpicture}
	\tikzstyle{model} = [rectangle, draw=black, inner sep=1em, align=center]
	\tikzstyle{helper} = [inner sep=3pt]

	\setlength \scorner {2pt}
	\setlength \corner {5pt}

	\node (n_in) {\(\vect{y}\)};

	\node (m_SE) [right=2em of n_in, trainable, minimum size=4em, align=center] {SE \\ \(f_{\theta}\)};
	\node (m_FM_1) [right=2em of m_SE, frozen, minimum width=6em, minimum height=4em, align=center] {Encoder \\ \(g\)};
	\node (m_FM_2) [below= of m_FM_1, frozen, minimum width=6em, minimum height=4em, align=center] {Encoder \\ \(g\)};

	\node (sim) [right=5em of $(m_FM_1.east)!0.5!(m_FM_2.east)$, rectangle, draw, minimum size=2em] {\(\mathcal{L}_{\mathrm{LD}}\)};

	\coordinate [at=($(m_FM_2.east)!0.5!(sim.west)$)] (mid_sim);

	\node (mult) [circle, draw, at=(mid_sim|-m_FM_2.center), font=\large, inner sep=0pt] {\(\times\)};
	\node (A) [below=0.75em of mult] {\(\mathbf{A}\)};

	\coordinate [at=($(n_in.east)!0.5!(m_SE.west)$)] (mid_in);

	\draw [arrow] (n_in) -- (m_SE);
	\draw [arrow] (m_SE) -- (m_FM_1) node [midway, above] {\(\hat{\vect{x}}\)};
	\draw [arrow] (m_FM_1) -- (sim|-m_FM_1) node [near start, above] {\(\hat{\vect{x}}'\)} -- (sim);
	\draw [arrow] (mid_in) -- (mid_in|-m_FM_2) -- (m_FM_2);
	\draw [arrow] (m_FM_2) -- (mult) node [midway, above] {\(\vect{y}'\)};
	\draw [arrow] (A) -- (mult);
	\draw [arrow] (mult) -- (sim|-mult) -- (sim);

	% Helper Nodes
	\node (h_l) [helper, at=(sim.north)] {};
	\node (h_me) [helper, at=(m_FM_1.east)] {};
	\node (h_mw) [helper, at=(m_FM_1.west)] {};
	\node (h_s) [helper, at=(m_SE.east)] {};

	\draw [lila] (h_l.west) -- (h_me.south-|h_l.west) -- (h_me.south);
	\draw [arrow, lila] (h_mw.south) -- (h_s.south);

    % Legend
	\node (legend_origin) [helper, below=8em of n_in] {};
	\node (l_1_1) [at=(legend_origin), helper] {};
	\node (l_1_2) [right=1.5em of l_1_1, helper] {};
	\node (l_2_1) [below=0.75em of l_1_1, helper] {};
	\node (l_2_2) [right=1.5em of l_2_1, helper] {};

    \draw [arrow] (l_1_1) -- (l_1_2);
    \draw [arrow, lila] (l_2_1) -- (l_2_2);

    \node (l_f) [right=0em of l_1_2, font=\small] {Forward};
    \node (l_b) [right=0em of l_2_2, font=\small] {Backward};
    \node [fit=(l_1_1)(l_b)(l_f), draw, inner sep=2pt] {};

\end{tikzpicture}

